Approximation algorithms for TSP with neighborhoods in the plane

In the Euclidean TSP with neighborhoods (TSPN), we are given a collection of n regions (neighborhoods) and we seek a shortest tour that visits each region. As a generalization of the classical Euclidean TSP, TSPN is also NP-hard. In this paper, we present new approximation results for the TSPN, including (1) a constant-factor approximation algorithm for the case of arbitrary connected neighborhoods having comparable diameters; and (2) a PTAS for the important special case of disjoint unit disk neighborhoods (or nearly disjoint, nearly-unit disks). Our methods also yield improved approximation ratios for various special classes of neighborhoods, which have previously been studied. Further, we give a linear-time O(1)-approximation algorithm for the case of neighborhoods that are (infinite) straight lines.

==> dark-disk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dark-disk.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7512,4342)(2089,-5239)
\put(9601,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\ell$}}}
\put(2626,-1531){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$W$}}}
\put(5776,-5131){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\ell^{\perp}$}}}
\put(5866,-2978){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p$}}}
\end{picture}


==> l2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{l2.pstex}%
\end{picture}%
\setlength{\unitlength}{2605sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5775,3370)(4201,-4544)
\put(5626,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(4351,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A'}}}
\put(6526,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}B'}}}
\put(4351,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_1$}}}
\put(4201,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(4351,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A'}}}
\put(4201,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(4351,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A}}}
\put(5626,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(6526,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$h$}}}
\put(6526,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b$}}}
\put(6526,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}B'}}}
\put(6526,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}B}}}
\put(6526,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b$}}}
\put(6226,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_2$}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w=w_1$}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C}}}
\put(9976,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}F}}}
\put(9676,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(9976,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}B}}}
\put(9976,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$h$}}}
\put(9601,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(9976,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(9751,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_2$}}}
\put(8401,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w=w_1$}}}
\put(7951,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(7651,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(7651,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A}}}
\put(7651,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_1$}}}
\put(7651,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}E}}}
\put(7951,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\end{picture}


==> l3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{l3.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10350,6171)(901,-6994)
\put(1801,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}C}}}
\put(2551,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(2866,-4006){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b$}}}
\put(4066,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$h$}}}
\put(4861,-3196){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b$}}}
\put(4891,-2206){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$h$}}}
\put(4141,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w^{'}$}}}
\put(11191,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$h$}}}
\put(9916,-5926){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w_2$}}}
\put(901,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A}}}
\put(2851,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}B}}}
\put(976,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(976,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(2251,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w_1$}}}
\put(3301,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w^{'}$}}}
\put(3751,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l^{'}$}}}
\put(2926,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_2$}}}
\put(1051,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_1$}}}
\put(7276,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_1$}}}
\put(9076,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_2$}}}
\put(10876,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l_3$}}}
\put(8026,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$w_1$}}}
\put(11251,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}H}}}
\put(11251,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}I}}}
\put(8851,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}G}}}
\put(7051,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(7051,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}A}}}
\put(7051,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}E}}}
\put(9001,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}F}}}
\end{picture}


==> span-disk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{span-disk.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5969,4306)(2604,-5105)
\put(2701,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$W$}}}
\put(6451,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1$}}}
\put(5251,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_2$}}}
\put(6451,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_3$}}}
\put(6676,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\sigma_{3,{\cal D}}(\ell)$}}}
\put(6151,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\ell$}}}
\end{picture}


==> span.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{span.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8424,8424)(589,-8323)
\put(751,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$B$}}}
\put(6076,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\ell$}}}
\put(6226,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_2$}}}
\put(6226,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_1$}}}
\put(5176,-2281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_3$}}}
\put(5071,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_9$}}}
\put(6901,-3226){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\sigma_3(\ell)$}}}
\put(2701,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$W$}}}
\end{picture}


==> udisk2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{udisk2.pstex}%
\end{picture}%
\setlength{\unitlength}{2605sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5529,4646)(3067,-5589)
\put(5506,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$a_1$}}}
\put(4201,-1779){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$s$}}}
\put(5513,-2641){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$a_2$}}}
\put(3309,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$D_0$}}}
\end{picture}

